Curse of "Low" Dimensionality in Recommender Systems

Beyond accuracy, there are a variety of aspects to the quality of recommender systems, such as diversity, fairness, and robustness. We argue that many of the prevalent problems in recommender systems are partly due to low-dimensionality of user and item embeddings, particularly when dot-product models, such as matrix factorization, are used. In this study, we showcase empirical evidence suggesting the necessity of sufficient dimensionality for user/item embeddings to achieve diverse, fair, and robust recommendation. We then present theoretical analyses of the expressive power of dot-product models. Our theoretical results demonstrate that the number of possible rankings expressible under dot-product models is exponentially bounded by the dimension of item factors. We empirically found that the low-dimensionality contributes to a popularity bias, widening the gap between the rank positions of popular and long-tail items; we also give a theoretical justification for this phenomenon.

==> fig/multi.tex <==
\begin{tikzpicture}
    \tikzset{node/.style={circle, fill=black, font=\LARGE, text centered, inner sep=0, outer sep=0, minimum size=0.25cm}};
    \tikzset{dotted-edge/.style={ultra thick, densely dashed}};
    \tikzset{bold-edge/.style={very thick}};
    \tikzset{arrow-edge/.style={ultra thick, ->, >=Stealth}};

    %\draw (-1,-4) grid (8,4);  % 後で消す

    \coordinate(u1) at (1.2,1.0);
    \coordinate(u2) at (1.9,-0.8);
    \coordinate(p1) at (6.0,1.8);
    \coordinate(p2) at (7.3,0.2);
    \coordinate(p3) at (5.3,-1.4);
    \coordinate(ss) at (6.5,-1.0);
    \coordinate(O) at (0,0);

    \path[pattern=north east lines, pattern color=blue!65!black] (u1)--($(u1)!7.5cm!(p1)$)--($(u1)!7.5cm!(p3)$)--cycle;
    \path[pattern=north west lines, pattern color=red!65!black] (u2)--($(u2)!7cm!(p1)$)--($(u2)!7cm!(p3)$)--cycle;

    \draw(u1) node[node]{};
    \draw(u2) node[node]{};
    \draw(p1) node[node]{};
    \draw(p2) node[node]{};
    \draw(p3) node[node]{};
    \draw(ss) node[node]{};
    \draw(O) node[node]{};
    \node[above=0.1cm of u1] {\LARGE $\bl_1$};
    \node[above=0.1cm of u2] {\LARGE $\bl_2$};
    \node[above=0.1cm of p1] {\LARGE $\bp_1$};
    \node[above=0.1cm of p2, inner sep=0.04cm, fill=white, opacity=0.8, text opacity=1] {\LARGE $\bp_2$};
    \node[below=0.1cm of p3] {\LARGE $\bp_3$};
    \node[above=0.1cm of ss, inner sep=0.04cm, fill=white, opacity=0.8, text opacity=1] {\LARGE $\bs$};
    \node[below=0.1cm of O] {\LARGE $O$};
    \node[text centered, rotate=8] at (3,1.6) {\textcolor{blue!65!black}{\LARGE $\calS(P, \{\bl_1\})$}};
    \node[text centered, rotate=-8] at (3.2,-1.3) {\textcolor{red!65!black}{\LARGE $\calS(P, \{\bl_2\})$}};
    \node[text centered, inner sep=0.04cm, fill=white, opacity=0.8, text opacity=1] at (5.5,-0.0) {\LARGE $\calS(P, \{\bl_1,\bl_2\})$};
    
    \path[name path=u1p3] (u1)--(p3);
    \path[name path=u2p1] (u2)--(p1);
    \path[name intersections={of=u1p3 and u2p1, by={c}}];
    \draw[arrow-edge] (c)--($(c)!6cm!(p1)$);
    \draw[arrow-edge] (c)--($(c)!5cm!(p3)$);
    \node[text centered, left=0cm of c] {\LARGE intersection$\rightarrow$};


\end{tikzpicture}


==> fig/rank-d.tex <==
\begin{tikzpicture}
    \tikzset{node/.style={circle, fill=black, font=\LARGE, text centered, inner sep=0, outer sep=0, minimum size=0.25cm}};
    \tikzset{dotted-edge/.style={ultra thick, densely dashed}};
    \tikzset{bold-edge/.style={very thick}};
    \tikzset{arrow-edge/.style={ultra thick, ->, >=Stealth}};

    %\draw (-5,-5) grid (5,5);  % 後で消す

    \coordinate(a) at (-0.8,1.8);
    \coordinate(b) at (2.8,0.8);
    \coordinate(c) at (2.8,-2.0);
    \coordinate(d) at (-3.3,-2.0);
    \coordinate(e) at (-0.9,-0.5);
    \coordinate(f) at (1.4,-0.8);
    \coordinate(O) at (0,0);
    \draw(a) node[node]{};
    \draw(b) node[node]{};
    \draw(c) node[node]{};
    \draw(d) node[node]{};
    \draw(e) node[node]{};
    \draw(f) node[node]{};
    \draw(O) node[node]{};
    \node[above=0.1cm of a] {\LARGE $\bv_1$};
    \node[right=0.1cm of b] {\LARGE $\bv_2$};
    \node[below=0.1cm of c] {\LARGE $\bv_3$};
    \node[left=0.1cm of d] {\LARGE $\bv_4$};
    \node[below=0.1cm of e] {\LARGE $\bv_5$};
    \node[below=0.1cm of f] {\LARGE $\bv_6$};
    \node[left=0.1cm of O] {\LARGE $O$};
    \node[text centered] at (0,-1.7) {\textcolor{black}{\LARGE $\calP = \conv(\{\bv_1, \bv_2, \bv_3, \bv_4, \bv_5, \bv_6\})$}};
    
    % 2点を通る直線
    \foreach \v/\w in {a/b, b/c, c/d, d/a}
        \draw[dotted-edge] (\v)--(\w);
    
    % https://note.com/kou_no_note/n/n4aae231754d5
    % https://bombrary.github.io/blog/posts/tikz-note01/

    % 法線
    \foreach \v/\w in {a/b, b/c, c/d, d/a}
        \draw[arrow-edge] ($(\v)!(O)!(\w)$)--($($(\v)!(O)!(\w)$)!-1cm!(O)$);
    
    % 直角記号
    \foreach \v/\w in {a/b, b/c, c/d, d/a}
        \draw[semithick]
            let \p1 = ($(\v)!(O)!(\w)$)
            in
            ($(\p1)!0.2cm!(\v)$)--($(\p1)!0.2cm!(\v)!-0.2cm!90:(\v)$)--($(\p1)!-0.2cm!(O)$);

\end{tikzpicture}




==> fig/rank-n.tex <==
\begin{tikzpicture}
    \tikzset{node/.style={circle, fill=black, font=\LARGE, text centered, inner sep=0, outer sep=0, minimum size=0.25cm}};
    \tikzset{dotted-edge/.style={ultra thick, densely dashed}};
    \tikzset{bold-edge/.style={very thick}};
    \tikzset{arrow-edge/.style={ultra thick, ->, >=Stealth}};

    %\draw (-5,-5) grid (5,5);  % 後で消す

    \coordinate(a) at (-0.8,1.8);
    \coordinate(b) at (2.8,0.8);
    \coordinate(c) at (2.8,-2.0);
    \coordinate(d) at (-3.3,-2.0);
    \coordinate(O) at (0,0);
    \draw(a) node[node]{};
    \draw(b) node[node]{};
    \draw(c) node[node]{};
    \draw(d) node[node]{};
    \draw(O) node[node]{};
    \node[above=0.1cm of a] {\LARGE $\bv_1$};
    \node[right=0.1cm of b] {\LARGE $\bv_2$};
    \node[below=0.1cm of c] {\LARGE $\bv_3$};
    \node[left=0.1cm of d] {\LARGE $\bv_4$};
    \node at (-0.5,-0.2) {\LARGE $O$};

    % 2点を通る直線
    \foreach \v/\w in {a/b, b/c, c/d, d/a, b/d, a/c}
        \draw[dotted-edge] (\v)--(\w);
    
    % https://note.com/kou_no_note/n/n4aae231754d5
    % https://bombrary.github.io/blog/posts/tikz-note01/
    % 超平面
    \foreach \v / \w in {a/b, b/c, c/d, d/a, b/d, a/c}
        \draw[bold-edge] ($(O)!-3cm!($(\v)!(O)!(\w)$)$)--($(O)!3cm!($(\v)!(O)!(\w)$)$);
    
    % 直角記号
    \foreach \v/\w in {a/b, b/c, c/d, d/a, b/d, a/c}
        \draw[semithick]
            let \p1 = ($(\v)!(O)!(\w)$)
            in
            ($(\p1)!0.2cm!(\v)$)--($(\p1)!0.2cm!(\v)!-0.2cm!90:(\v)$)--($(\p1)!-0.2cm!(O)$);

    \foreach \v/\w in {d/a}
        \draw[arrow-edge, color=blue!65!black]
            let \p1 = ($(\v)!(O)!(\w)$)
            in
            ($(\p1)!-0.5cm!(O)$)--($(\p1)!1cm!(\w)!0.5cm!90:(\w)$);

    \foreach \v/\w in {d/a}
        \draw[arrow-edge, color=red!65!black]
            let \p1 = ($(\v)!(O)!(\w)$)
            in
            ($(\p1)!-0.5cm!(O)$)--($(\p1)!1cm!(\v)!-0.5cm!90:(\v)$);

    \node[anchor=west, rotate=55.5, color=blue!65!black] at (-2.4,1.6) {$\langle \bq, \bv_1 \rangle > \langle \bq, \bv_4 \rangle$};
    \node[anchor=east, rotate=55.5, color=red!65!black] at (-2.4,1.6) {$\langle \bq, \bv_4 \rangle > \langle \bq, \bv_1 \rangle$};

\begin{comment}
    \foreach \v/\w in {d/a}
        \draw[decoration={
            text along path, text={$ \mathbf{a} $},
            text align={left}, raise=0.2cm}, decorate]
            let \p1 = ($(\v)!(O)!(\w)$)
            in
            ($(\p1)!-0.5cm!(O)$)--($(\p1)!1cm!(\w)!0.5cm!90:(\w)$);
    \foreach \v/\w in {d/a}
        \draw[decoration={
            text along path, text={$ aaa$},
            text align={right}, raise=0.2cm, reverse path}, decorate]
            let \p1 = ($(\v)!(O)!(\w)$)
            in
            ($(\p1)!-0.5cm!(O)$)--($(\p1)!1cm!(\v)!-0.5cm!90:(\v)$);
\end{comment}
\end{tikzpicture}



